The Stefan problem for the Fisher-KPP equation with unbounded initial range

We consider the nonlinear Stefan problem $$ \left \{ \begin{array} {ll} -d \Delta u=a u-b u^2 \;\; & \mbox{for } x \in \Omega (t), \; t>0, \\ u=0 \mbox{ and } u_t=\mu|\nabla_x u |^2 \;\;&\mbox{for } x \in \partial\Omega (t), \; t>0, \\ u(0,x)=u_0 (x) \;\; & \mbox{for } x \in \Omega_0, \end{array}\right. $$ where $\Omega(0)=\Omega_0$ is an unbounded smooth domain in $\mathbb R^N$, $u_0>0$ in $\Omega_0$ and $u_0$ vanishes on $\partial\Omega_0$. When $\Omega_0$ is bounded, the long-time behavior of this problem has been rather well-understood by \cite{DG1,DG2,DLZ, DMW}. Here we reveal some interesting different behavior for certain unbounded $\Omega_0$. We also give a unified approach for a weak solution theory to this kind of free boundary problems with bounded or unbounded $\Omega_0$.

==> halfspace.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'halfspace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.96850394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76086957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{halfspace.pdf}}%
    \put(0.38922172,0.1503621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{halfspace.pdf}}%
    \put(0.39111255,0.41028919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.68385427,0.45069203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_z(0)$}}}%
    \put(0.38369938,0.54226459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.45384422,0.33779552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1e_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{halfspace.pdf}}%
    \put(0.60998438,0.35991393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nu_z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{halfspace.pdf}}%
    \put(0.5934778,0.163718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_1$}}}%
    \put(0.47660973,0.71780921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_N$}}}%
  \end{picture}%
\endgroup%


==> outsidecone.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'outsidecone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.96850394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80434783)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{outsidecone.pdf}}%
    \put(0.38922148,0.18717325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.04836556,0.03357553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega_0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{outsidecone.pdf}}%
    \put(0.36845089,0.5254834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.6576612,0.59016465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_0$}}}%
    \put(0.46510366,0.69509947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1e_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{outsidecone.pdf}}%
    \put(0.48321037,0.76778657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_N$}}}%
    \put(0.45937338,0.36999478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_2e_N$}}}%
  \end{picture}%
\endgroup%


==> supersolu.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'supersolu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.96850394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7826087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supersolu.pdf}}%
    \put(0.34922333,0.48470815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi-\pi/2$}}}%
    \put(0.83911014,0.45399609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{R,2}^{\phi}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supersolu.pdf}}%
    \put(0.54315364,0.5171239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{supersolu.pdf}}%
    \put(0.50660807,0.35252653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{supersolu.pdf}}%
    \put(0.70163571,0.22176336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{supersolu.pdf}}%
    \put(0.43417352,0.23705009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.00735918,0.52464924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{R,2}^{\phi}$}}}%
    \put(0.42700579,0.67552061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda_{R,1}^{\phi}$}}}%
    \put(0.46222165,0.54554055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03372434\unitlength}\raggedright \end{minipage}}}%
    \put(-0.53363788,-0.07340002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.03950274\unitlength}\raggedright \end{minipage}}}%
    \put(0.54554057,0.68043787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

